Hysteresis Loop Critical Exponents in 6-Epsilon Dimensions

The hysteresis loop in the zero-temperature random-field Ising model exhibits a critical point as the width of the disorder increases. Above six dimensions, the critical exponents of this transition, where the "infinite avalanche" first disappears, are described by mean-field theory. We expand the critical exponents about mean-field theory, in 6-epsilon dimensions, to first order in epsilon. Despite epsilon=3, the values obtained agree reasonably well with the numerical values in three dimensions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                       %%%%%%%%%%%%%%%%%%%%%%%%%
%%     FIGURE 1  (Postscript file):      %%%%%%%%%%%%%%%%%%%%%%%%%
%%                                       %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-export030806
%%Creator: fig2dev
%%CreationDate: Thu Oct 14 20:14:19 1993
%%For: dahmen@rahab (Karin Dahmen,Clark 616,255-5522,)
%%Pages: 1
%%BoundingBox: 36 12 576 780
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 786.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 519 118 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 674 297 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
3.000 setlinewidth
% Polyline
newpath 107 195 moveto 120 195 lineto  stroke
% Polyline
newpath 107 247 moveto 120 247 lineto  stroke
2.000 setlinewidth
% Polyline
newpath 115 78 moveto 115 423 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 275 645 moveto 294 643 lineto 285 649 lineto 287 658 lineto closepath
gsave  0.000 setgray fill grestore  stroke
3.000 setlinewidth
% Polyline
newpath 290 401 moveto 290 411 lineto  stroke
1.000 setlinewidth
% Polyline
newpath 280 181 moveto 286 161 lineto 294 181 lineto 286 175 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 280 166 moveto 286 146 lineto 294 166 lineto 286 160 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 280 152 moveto 286 132 lineto 294 152 lineto 286 146 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 351 240 moveto 370 246 lineto 351 253 lineto 357 246 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 370 240 moveto 389 246 lineto 370 253 lineto 376 246 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 326 199 moveto 342 187 lineto 338 206 lineto  stroke
% Polyline
newpath 363 135 moveto 378 120 lineto 376 140 lineto  stroke
% Polyline
newpath 209 131 moveto 194 116 lineto 196 136 lineto  stroke
% Polyline
newpath 207 368 moveto 192 383 lineto 194 363 lineto  stroke
% Polyline
newpath 368 367 moveto 383 382 lineto 381 362 lineto  stroke
% Polyline
newpath 328 295 moveto 344 307 lineto 340 288 lineto  stroke
% Polyline
newpath 246 297 moveto 230 309 lineto 234 290 lineto  stroke
% Polyline
newpath 246 197 moveto 230 185 lineto 234 204 lineto  stroke
% Polyline
newpath 239 230 moveto 201 227 lineto 233 249 lineto 229 237 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 213 222 moveto 175 219 lineto 207 241 lineto 203 229 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 427 402 moveto 467 407 lineto 427 412 lineto closepath gsave  0.000
setgray fill grestore  stroke
% Polyline
newpath 115 58 moveto 110 98 lineto 120 98 lineto closepath gsave  0.000
setgray fill grestore  stroke
% Polyline
newpath 819 113 moveto 859 118 lineto 819 123 lineto closepath gsave  0.000
setgray fill grestore  stroke
% Polyline
newpath 519 58 moveto 514 98 lineto 524 98 lineto closepath gsave  0.000
setgray fill grestore  stroke
% Polyline
newpath 738 291 moveto 757 297 lineto 738 304 lineto 744 297 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 609 291 moveto 590 297 lineto 609 304 lineto 603 297 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 587 291 moveto 568 297 lineto 587 304 lineto 581 297 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 762 291 moveto 781 297 lineto 762 304 lineto 768 297 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 607 345 moveto 585 335 lineto 610 332 lineto  stroke
% Polyline
newpath 784 386 moveto 779 364 lineto 797 379 lineto  stroke
% Polyline
newpath 806 320 moveto 832 320 lineto 815 331 lineto  stroke
% Polyline
newpath 770 198 moveto 794 208 lineto 768 213 lineto  stroke
% Polyline
newpath 563 178 moveto 566 201 lineto 549 184 lineto  stroke
% Polyline
newpath 700 383 moveto 688 363 lineto 711 374 lineto  stroke
% Polyline
newpath 738 361 moveto 718 349 lineto 728 371 lineto 729 362 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 609 234 moveto 629 246 lineto 619 224 lineto 619 234 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Ellipse
newpath 287 247 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
2.000 setlinewidth
% Polyline
newpath 103 408 moveto 437 408 lineto  stroke
/Times-Roman findfont 32.000 scalefont setfont
795 158 moveto
1 -1 scale
(1) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 519 78 moveto 519 418 lineto  stroke
% Polyline
newpath 479 118 moveto 859 118 lineto  stroke
3.000 setlinewidth
% Polyline
newpath 289 247 moveto 380 247 lineto gsave  0.000 setgray fill grestore
stroke
2.000 setlinewidth
% Polyline
newpath 520 119 moveto 760 398 lineto  stroke
% Polyline
newpath 550 297 moveto 811 297 lineto  stroke
3.000 setlinewidth
% Polyline
newpath 287 350 moveto 287 144 lineto gsave  0.000 setgray fill grestore
stroke
1.000 setlinewidth
% Polyline
newpath 294 336 moveto 287 357 lineto 280 336 lineto 287 344 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 280 324 moveto 287 343 lineto 294 324 lineto 287 329 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 616 162 moveto 634 178 lineto 610 175 lineto  stroke
% Polyline
newpath 280 309 moveto 287 328 lineto 294 309 lineto 287 314 lineto closepath
gsave  0.000 setgray fill grestore  stroke
% Polyline
newpath 579 257 moveto 561 267 lineto 568 249 lineto  stroke
	[8.000000] 0 setdash
% Interpolated spline
newpath 287 247 moveto
	294.656 243.239 297.906 241.489 300 240 curveto
	303.079 237.812 309.426 231.698 312 229 curveto
	314.469 226.411 319.805 219.806 322 217 curveto
	324.614 213.658 330.640 205.531 333 202 curveto
	337.156 195.782 346.359 180.528 350 174 curveto
	356.114 163.037 369.457 136.242 375 125 curveto
	376.758 121.435 379.258 116.185 385 104 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 286 247 moveto
	278.344 243.239 275.094 241.489 273 240 curveto
	269.921 237.812 263.574 231.698 261 229 curveto
	258.531 226.411 253.195 219.806 251 217 curveto
	248.386 213.658 242.360 205.531 240 202 curveto
	235.844 195.782 226.641 180.528 223 174 curveto
	216.886 163.037 203.543 136.242 198 125 curveto
	196.242 121.435 193.742 116.185 188 104 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 288 247 moveto
	295.656 250.761 298.906 252.511 301 254 curveto
	304.079 256.188 310.426 262.302 313 265 curveto
	315.469 267.589 320.805 274.194 323 277 curveto
	325.614 280.342 331.640 288.469 334 292 curveto
	338.156 298.218 347.359 313.472 351 320 curveto
	357.114 330.963 370.457 357.758 376 369 curveto
	377.758 372.565 380.258 377.815 386 390 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 287 247 moveto
	279.344 250.761 276.094 252.511 274 254 curveto
	270.921 256.188 264.574 262.302 262 265 curveto
	259.531 267.589 254.195 274.194 252 277 curveto
	249.386 280.342 243.360 288.469 241 292 curveto
	236.844 298.218 227.641 313.472 224 320 curveto
	217.886 330.963 204.543 357.758 199 369 curveto
	197.242 372.565 194.742 377.815 189 390 curveto
 stroke
	[] 0 setdash
5.000 setlinewidth
% Interpolated spline
newpath 287 247 moveto
	280.046 246.492 277.046 246.242 275 246 curveto
	272.020 245.647 264.951 244.534 262 244 curveto
	256.500 243.005 243.433 240.325 238 239 curveto
	232.246 237.597 218.659 233.734 213 232 curveto
	207.486 230.310 194.446 225.888 189 224 curveto
	183.280 222.017 169.661 217.150 164 215 curveto
	158.264 212.821 144.679 207.319 139 205 curveto
	134.887 203.321 128.887 200.821 115 195 curveto
 stroke
1.000 setlinewidth
	[8.000000] 0 setdash
% Interpolated spline
newpath 522 119 moveto
	579.179 151.484 604.179 164.984 622 173 curveto
	633.575 178.207 661.699 188.711 674 192 curveto
	689.561 196.160 727.098 202.121 743 204 curveto
	759.209 205.915 782.959 207.415 838 210 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 520 121 moveto
	549.795 168.830 561.795 190.080 568 206 curveto
	570.611 212.699 575.223 228.422 575 236 curveto
	574.796 242.927 572.917 257.140 567 263 curveto
	563.558 266.409 558.308 267.909 546 269 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 724 398 moveto
	699.428 372.537 687.928 362.287 678 357 curveto
	659.815 347.316 615.150 339.301 596 336 curveto
	588.503 334.708 577.503 333.708 552 332 curveto
 stroke
	[] 0 setdash
	[8.000000] 0 setdash
% Interpolated spline
newpath 805 398 moveto
	789.419 381.230 783.169 373.480 780 367 curveto
	778.147 363.211 774.783 354.893 776 350 curveto
	777.482 344.044 785.513 336.853 790 334 curveto
	798.566 328.553 811.566 324.803 842 319 curveto
 stroke
	[] 0 setdash
/Times-Roman findfont 27.000 scalefont setfont
76 101 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
6 256 moveto
1 -1 scale
(H) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
31 263 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
46 255 moveto
1 -1 scale
(\(R) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
76 264 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
92 254 moveto
1 -1 scale
(\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
267 438 moveto
1 -1 scale
(R) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
289 446 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 27.000 scalefont setfont
391 436 moveto
1 -1 scale
(R) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 40.000 scalefont setfont
679 271 moveto
1 -1 scale
(WF) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 40.000 scalefont setfont
547 107 moveto
1 -1 scale
(MFT) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
400 239 moveto
1 -1 scale
(r) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
301 127 moveto
1 -1 scale
(h) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
482 77 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
125 389 moveto
1 -1 scale
(\(a\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
530 389 moveto
1 -1 scale
(\(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 32.000 scalefont setfont
813 157 moveto
1 -1 scale
(/) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 32.000 scalefont setfont
827 152 moveto
1 -1 scale
(c) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                       %%%%%%%%%%%%%%%%%%%%%%%%%
%%     FIGURE 2  (Postscript file):      %%%%%%%%%%%%%%%%%%%%%%%%%
%%                                       %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-export026809
%%Creator: fig2dev
%%CreationDate: Mon Aug  2 00:15:49 1993
%%For: dahmen@esther (Karin Dahmen,Clark 616,255-5522,)
%%Pages: 1
%%BoundingBox: 40 90 572 702
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
40 0 translate
1 setlinecap 1 setlinejoin
0.000000 756.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 599 319 62 62 0 360 DrawEllipse stroke
% Ellipse
newpath 379 519 59 59 0 360 DrawEllipse stroke
% Ellipse
newpath 201 61 14 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 580 119 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 199 379 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 538 319 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 663 319 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 319 519 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 438 519 7 7 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 380 461 14 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 600 259 14 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 200 260 14 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 199 319 59 59 0 360 DrawEllipse stroke
% Ellipse
newpath 380 577 14 9 0 360 DrawEllipse gsave  0.000 setgray fill grestore
stroke
% Ellipse
newpath 150 87 7 7 0 360 DrawEllipse gsave  0.500 setgray fill grestore stroke
% Ellipse
newpath 148 150 7 7 0 360 DrawEllipse gsave  0.500 setgray fill grestore stroke
% Ellipse
newpath 259 119 7 7 0 360 DrawEllipse gsave  0.500 setgray fill grestore stroke
% Ellipse
newpath 199 119 60 60 0 360 DrawEllipse stroke
% Polyline
newpath 579 119 moveto 499 59 lineto  stroke
% Polyline
newpath 579 119 moveto 499 179 lineto  stroke
% Polyline
newpath 259 119 moveto 339 119 lineto  stroke
% Polyline
newpath 59 379 moveto 339 379 lineto  stroke
% Polyline
newpath 534 319 moveto 459 379 lineto  stroke
% Polyline
newpath 539 319 moveto 459 259 lineto  stroke
% Polyline
newpath 664 319 moveto 739 259 lineto  stroke
% Polyline
newpath 664 319 moveto 739 379 lineto  stroke
% Polyline
newpath 319 519 moveto 239 459 lineto  stroke
% Polyline
newpath 319 519 moveto 239 579 lineto  stroke
% Polyline
newpath 439 519 moveto 519 579 lineto  stroke
% Polyline
newpath 439 519 moveto 519 459 lineto  stroke
% Polyline
newpath 101 386 moveto 122 379 lineto 101 372 lineto  stroke
% Polyline
newpath 272 386 moveto 293 379 lineto 272 372 lineto  stroke
% Polyline
newpath 151 87 moveto 72 59 lineto  stroke
% Polyline
newpath 173 58 moveto 160 73 lineto 181 70 lineto  stroke
% Polyline
newpath 106 64 moveto 124 77 lineto 103 76 lineto 102 76 lineto  stroke
% Polyline
newpath 147 151 moveto 68 179 lineto  stroke
% Polyline
newpath 106 172 moveto 124 159 lineto 103 160 lineto 102 160 lineto  stroke
% Polyline
newpath 297 126 moveto 318 119 lineto 297 112 lineto  stroke
% Polyline
newpath 522 85 moveto 545 94 lineto 532 74 lineto  stroke
% Polyline
newpath 408 562 moveto 429 551 lineto 419 573 lineto  stroke
% Polyline
newpath 352 565 moveto 331 554 lineto 341 576 lineto  stroke
% Ellipse
newpath 639 119 57 57 0 360 DrawEllipse stroke
% Polyline
newpath 481 352 moveto 504 343 lineto 491 363 lineto  stroke
/Times-Roman findfont 40.000 scalefont setfont
147 526 moveto
1 -1 scale
(\(d\)) gsave  0.000 rotate show grestore 1 -1 scale
% Polyline
newpath 262 553 moveto 285 544 lineto 272 564 lineto  stroke
% Polyline
newpath 188 186 moveto 209 179 lineto 188 172 lineto  stroke
% Polyline
newpath 132 106 moveto 139 127 lineto 146 106 lineto  stroke
% Polyline
newpath 231 77 moveto 250 86 lineto 241 67 lineto  stroke
% Polyline
newpath 631 275 moveto 652 286 lineto 642 264 lineto  stroke
% Polyline
newpath 567 276 moveto 546 287 lineto 556 265 lineto  stroke
% Polyline
newpath 721 355 moveto 698 346 lineto 711 366 lineto  stroke
% Polyline
newpath 591 387 moveto 612 380 lineto 591 373 lineto  stroke
% Polyline
newpath 133 306 moveto 140 327 lineto 147 306 lineto  stroke
% Polyline
newpath 251 305 moveto 258 326 lineto 265 305 lineto  stroke
% Polyline
newpath 352 474 moveto 331 485 lineto 341 463 lineto  stroke
% Polyline
newpath 285 485 moveto 262 476 lineto 275 496 lineto  stroke
% Polyline
newpath 408 476 moveto 429 487 lineto 419 465 lineto  stroke
% Polyline
newpath 688 109 moveto 695 130 lineto 702 109 lineto  stroke
% Polyline
newpath 699 282 moveto 722 273 lineto 709 293 lineto  stroke
% Polyline
newpath 478 282 moveto 501 291 lineto 488 271 lineto  stroke
% Polyline
newpath 476 483 moveto 499 474 lineto 486 494 lineto  stroke
% Polyline
newpath 501 557 moveto 478 548 lineto 491 568 lineto  stroke
% Polyline
newpath 522 153 moveto 545 144 lineto 532 164 lineto  stroke
/NewCenturySchlbk-Italic findfont 20.000 scalefont setfont
209 46 moveto
1 -1 scale
(2,0) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
188 40 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
164 102 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 40.000 scalefont setfont
303 56 moveto
1 -1 scale
(\(a\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 40.000 scalefont setfont
438 58 moveto
1 -1 scale
(\(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 40.000 scalefont setfont
377 318 moveto
1 -1 scale
(\(c\)) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
160 150 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
223 128 moveto
1 -1 scale
(w) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
598 127 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
191 239 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 20.000 scalefont setfont
212 246 moveto
1 -1 scale
(2,0) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
192 366 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
590 237 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 20.000 scalefont setfont
611 245 moveto
1 -1 scale
(2,0) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
553 327 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
630 326 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 20.000 scalefont setfont
390 447 moveto
1 -1 scale
(2,0) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
367 439 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
335 529 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
406 528 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 30.000 scalefont setfont
369 608 moveto
1 -1 scale
(u) gsave  0.000 rotate show grestore 1 -1 scale
/NewCenturySchlbk-Italic findfont 20.000 scalefont setfont
390 615 moveto
1 -1 scale
(2,0) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
